DuoJEPA: Cross-Modal Translation Between Unaligned Self-Supervised Embedding Spaces

Learning from paired modalities is commonly equated with aligning them: two encoders are trained until the embeddings of a pair coincide in a shared space. We study whether cross-modal retrieval and classification can instead be obtained while the two encoders' own embedding spaces remain directly unaligned. DuoJEPA trains one encoder per modality with the self-supervised LeJEPA objective and appends to each encoder a single transformer layer that translates its embedding into the other encoder's space, supervised by a contrastive objective computed entirely within that target space. No loss term compares the two own spaces directly, although the encoders are optimised jointly through the translation objective. In our experiments, the translator's residual connections determine where the cross-modal pressure is absorbed: with a residual translator the two encoders become directly aligned, whereas with a skipless (residual-free) translator a paired-cosine test detects no alignment in the final models, and at most a weak one in the ablations, at comparable cross-modal performance. The learned class-token translation is well approximated by a single scaled rotation of the source space. We evaluate DuoJEPA on two modality pairs that differ in nearly every respect. On chest radiographs and reports from CheXpert Plus, it attains a zero-shot AUC of 86.6 and a cross-modal retrieval score of 78.5, compared with 60.0 and 64.2 for our reimplementation of LeVLJEPA with the same encoders and data. On Sentinel-2 optical and Sentinel-1 radar imagery, the frozen encoders fall within the range of published Sentinel foundation models under our reproduction of the Copernicus-Bench linear-probe protocol, the translator retrieves the paired image of the other sensor among 4,000 candidates in 77-79% of cases, and a patch-level extension transfers the within-image similarity structure of the scene.

==> duojepa_patch_nce_figure_generic.tex <==
% The patch-translation figure of the DuoJEPA paper v2 (2026-11-07): the patch InfoNCE in the space of a target modality m, with
% a translated source modality m-bar. Generic on purpose (user, 2026-11-07: 'not only Sentinel data, it can be anything'); it was
% the Sentinel-2 / Sentinel-1 relabelling of the neuropathology figure (duojepa_patch_nce_figure.tex). Read in by
% duojepa_paper_v2.tex (\input); needs tikz. The grids are drawn 8 x 8 for a 16 x 16 patch grid.
% Colours: purple = the target modality's tower, orange = the source modality's tower, teal = translator, black = losses.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
  \definecolor{he}{HTML}{5B3E96}\definecolor{hesoft}{HTML}{F2F0F7}
  \definecolor{tau}{HTML}{A0601A}
  \definecolor{tr}{HTML}{2E7D7A}\definecolor{trsoft}{HTML}{EAF2F2}
  \definecolor{ink}{HTML}{2B2836}\definecolor{muted}{HTML}{5C5969}
  \def\s{0.32}           % cell size
  \def\n{8}              % cells per side (drawn)
  \def\ri{3}\def\ci{4}   % position k: row 3, column 4 (0-based, from the top left)
  \pgfmathsetmacro{\side}{\n*\s}
  \pgfmathsetmacro{\yk}{(\n-\ri-0.5)*\s}   % y of row k
  \pgfmathsetmacro{\xk}{(\ci+0.5)*\s}      % x of column k
  % ---- left: the source modality's translated grid of one global view (the anchors) -------------------------------------------------
  \fill[trsoft] (0,0) rectangle (\side,\side);
  \draw[tr!40,line width=0.3pt,step=\s] (0,0) grid (\side,\side);
  \draw[tau,line width=1.2pt] (0,0) rectangle (\side,\side);
  \fill[tr] (\ci*\s,{(\n-\ri-1)*\s}) rectangle ({(\ci+1)*\s},{(\n-\ri)*\s});
  \node[white,font=\scriptsize\bfseries] at (\xk,\yk) {$k$};
  \node[align=center,anchor=south] at (\side/2,\side+0.5) {\textbf{\textcolor{tau}{source $\bar m$}, translated}\\[-1pt]
    {\color{muted}\footnotesize image $r$, layer 13, in the space of \textcolor{he}{$m$}}\\[-1pt]
    {\color{muted}\footnotesize anchors $t_{r,k}$, gradient flows}};
  % ---- middle: the target modality's own grid of the same image (the positive) -------------------------------------------------------
  \def\ox{5.9}
  \begin{scope}[shift={(\ox,0)}]
    \fill[hesoft] (0,0) rectangle (\side,\side);
    \draw[he!40,line width=0.3pt,step=\s] (0,0) grid (\side,\side);
    \draw[he,line width=1.2pt] (0,0) rectangle (\side,\side);
    \fill[he] (\ci*\s,{(\n-\ri-1)*\s}) rectangle ({(\ci+1)*\s},{(\n-\ri)*\s});
    \node[white,font=\scriptsize\bfseries] at (\xk,\yk) {$k$};
    \node[align=center,anchor=south] at (\side/2,\side+0.5) {\textbf{\textcolor{he}{target $m$}, own, same image}\\[-1pt]
      {\color{muted}\footnotesize image $r$, layer 12, detached}\\[-1pt]
      {\color{muted}\footnotesize positive $o_{r,k}$}};
  \end{scope}
  % ---- right: the target modality's own grids of other images (the negatives), drawn as a deck ---------------------------------------
  \def\nx{11.8}
  \foreach \d in {2,1,0} {
    \begin{scope}[shift={({\nx+0.22*\d},{0.22*\d})}]
      \fill[white] (0,0) rectangle (\side,\side);
      \fill[hesoft] (0,0) rectangle (\side,\side);
      \draw[he!40,line width=0.3pt,step=\s] (0,0) grid (\side,\side);
      \draw[he!70,line width=0.9pt] (0,0) rectangle (\side,\side);
      \fill[muted!55] (\ci*\s,{(\n-\ri-1)*\s}) rectangle ({(\ci+1)*\s},{(\n-\ri)*\s});
    \end{scope}
  }
  \node[white,font=\scriptsize\bfseries] at (\nx+\xk,\yk) {$k$};
  \node[align=center,anchor=south] at ({\nx+\side/2+0.22},{\side+0.5}) {\textbf{\textcolor{he}{target $m$}, own, other images}\\[-1pt]
    {\color{muted}\footnotesize other samples of the batch, detached}\\[-1pt]
    {\color{muted}\footnotesize negatives $o_{r',k}$, same position $k$}};
  % ---- the comparisons --------------------------------------------------------------------------------------------
  \draw[tr,line width=1.3pt,-latex] ({(\ci+1)*\s+0.04},\yk) -- ({\ox+\ci*\s-0.04},\yk);
  \node[anchor=south,font=\footnotesize] at ({(\side+\ox)/2},{\yk+0.05}) {pull together};
  \draw[tr,line width=1.0pt,-latex,dashed] (\xk,{(\n-\ri-1)*\s-0.02}) -- (\xk,-0.45) -- ({\nx+\xk},-0.45) --
    ({\nx+\xk},{(\n-\ri-1)*\s-0.02});
  \node[anchor=north,font=\footnotesize] at ({(\xk+\nx+\xk)/2},-0.5) {push apart};
  % ---- the loss ---------------------------------------------------------------------------------------------------
  \node[draw=ink,line width=0.9pt,rounded corners=3pt,fill=white,align=center,inner sep=5pt,anchor=north]
    at ({(\nx+\side)/2+0.2},-1.05) {$\displaystyle \mathcal{L}^{m}_{\mathrm{patch}}
      = -\frac{1}{BNP}\sum_{r}\sum_{k=1}^{P}\log
      \frac{\exp\!\big(\langle t_{r,k}, o_{r,k}\rangle / T\big)}{\sum_{r' \in \mathcal{R}(r)} \exp\!\big(\langle t_{r,k}, o_{r',k}\rangle / T\big)}$\\[4pt]
      {\color{muted}\footnotesize $\mathcal{R}(r)$: image $r$ and every image of the other samples (the same sample's other view left out).}\\[1pt]{\color{muted}\footnotesize
      Mirror term in the space of \textcolor{tau}{$\bar m$}: roles swapped.}};
\end{tikzpicture}

